Online Memorization of Random Firing Sequences by a Recurrent Neural Network

This paper studies the capability of a recurrent neural network model to memorize random dynamical firing patterns by a simple local learning rule. Two modes of learning/memorization are considered: The first mode is strictly online, with a single pass through the data, while the second mode uses multiple passes through the data. In both modes, the learning is strictly local (quasi-Hebbian): At any given time step, only the weights between the neurons firing (or supposed to be firing) at the previous time step and those firing (or supposed to be firing) at the present time step are modified. The main result of the paper is an upper bound on the probability that the single-pass memorization is not perfect. It follows that the memorization capacity in this mode asymptotically scales like that of the classical Hopfield model (which, in contrast, memorizes static patterns). However, multiple-rounds memorization is shown to achieve a higher capacity (with a nonvanishing number of bits per connection/synapse). These mathematical findings may be helpful for understanding the functions of short-term memory and long-term memory in neuroscience.

==> figures/tikzFig_MemArbMatrix.tex <==
\centering
\begin{tikzpicture}
[node distance=19mm,auto,>=latex',
  box/.style={draw, minimum size=0.6cm},
  neuralNet/.style={draw, align=center, minimum height=2.25cm, minimum width=2cm},
  short/.style={node distance=15mm}
]
%
\node[neuralNet] (A1) {RNN with \\ $L$ Neurons};
\node[inner sep=0pt,minimum size=0pt, right=1.5cm of A1] (con1) {} edge[-] node[above] {$\bm{A}^{(1)}$} (A1);
\node[box, below=1.25cm of con1] (xor) {$\oplus$} edge[<-] (con1);
%
\node[inner sep=0pt,minimum size=0pt, below=1.25cm of xor] (con2) {} edge[->] (xor);
\node[neuralNet, left=1.5cm of con2] (A2) {RNN with \\ $L$ Neurons} edge[-] node[above] {$\bm{A}^{(2)}$} (con2);
%
\node[inner sep=0pt,minimum size=0pt, right=1.25cm of xor] (end) {} edge[<-] node[above] {$\bm{A}$} (xor);
%
\end{tikzpicture}


==> figures/tikzFig_SketchProbDist.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
	% some fine-tuning for the display:
	width=10.4cm, height=4.5cm,
% 	xmin=-4.7124, xmax=4.7124,
% 	xtick={-4.7124,-1.5708,...,10},
% 	xticklabels={$-\frac32 \pi$,$-\pi/2$,$\pi/2$,$\frac32 \pi$},
    ymax = 0.6, ymin=-0.0005,
    ytick=\empty,
    xmax = 12, xmin=-1.75,
    xtick={0,3.25,4.5,5.75,9},
    xticklabels={$0$,$\theta-\eta$,$\theta$,$\theta+\eta$,$\E[\ip{\vect{a}_{n-1}}{\tilde{\vect{a}}_{n-1}}]$},
    extra x ticks=0,
    extra x tick labels=$0$,
	axis x line=center,
	axis y line=center,
	xlabel=$z$,
    ylabel=$p_{\ip{\vect{a}_{n-1}}{\vect{w}_\ell}}(z)$
]

\addplot[
    line width=0.03cm,
	red,
	domain=-1.5:11,
	samples=200,
]{0.45*exp(-0.25*x^2)};

\node[] at (axis cs: 2.25,0.35) {$\textcolor{red}{a_{\ell,n}=0}$};

\addplot[
    line width=0.03cm,
	blue,
	domain=-1.5:11,
	samples=200,
]{0.45*exp(-0.25*(x-9)^2)};

\node[] at (axis cs: 6.75,0.35) {$\textcolor{blue}{a_{\ell,n}=1}$};

%\legend{$\tan(x)$,$da$}
\end{axis}
\end{tikzpicture}




==> figures/tikzFig_SketchProbDist_v2.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
	% some fine-tuning for the display:
	width=10.4cm, height=4.25cm,
% 	xmin=-4.7124, xmax=4.7124,
% 	xtick={-4.7124,-1.5708,...,10},
% 	xticklabels={$-\frac32 \pi$,$-\pi/2$,$\pi/2$,$\frac32 \pi$},
    ymax = 0.5, ymin=-0.0005,
    ytick=\empty,
    xmax = 12, xmin=-1.75,
    xtick={0, 1.5, 2.5, 5, 7, 10},
    xticklabels={$0$, $\theta-\eta$, $\theta$, $2\theta$, $2(\theta+\eta)$, $\,\,\,\,\,\E[ \ip{\vect{a}_{n-1}}{\tilde{\vect{a}}_{n-1}} ]$},
    extra x ticks=0,
    extra x tick labels=$0$,
	axis x line=center,
	axis y line=center,
	xlabel=$z$,
    ylabel=$p_{\ip{\vect{a}_{n-1}}{\vect{w}_\ell}}(z)$
]

\addplot[
    line width=0.03cm,
	red,
	domain=-1.4:4.0,
	samples=200,
]{0.015 + 0.375*exp(-x^2/2.25)};

\node[] at (axis cs: 2.2,0.275) {$\textcolor{red}{a_{\ell,n}=0}$};

\addplot[
    line width=0.03cm,
	blue,
	domain=6.0:11.35,
	samples=200,
]{0.015 + 0.375*exp(-(x-10)^2/2.25)};

\node[] at (axis cs: 7.8,0.275) {$\textcolor{blue}{a_{\ell,n}=1}$};

%\legend{$\tan(x)$,$da$}
\end{axis}
\end{tikzpicture}




==> figures/tikzFig_constErrProb.tex <==
\definecolor{mycolor1}{rgb}{0,0.8,0}
\definecolor{mycolor2}{rgb}{0.75,0.4,0}
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}

%\pgfplotsset{scaled y ticks=true}

\begin{tikzpicture}
    \begin{loglogaxis}[
%         scaled y ticks={real:1000},
%         ytick scale label code/.code={$\cdot\, 10^{3}$},
        ylabel near ticks,
        ylabel style={rotate=-90},
        small,
        width=8.5cm,
%        title={$p=0.1$},
        xmin = 10,
        xmax = 10^4,
        ymin = 10^4,
        ymax = 10^8,
        xlabel=$N$,
        ylabel=$L$,
        grid=both,
        major grid style=gray,
        minor grid style=lightgray
%         grid=both
    ]

    \addplot[color=mycolor2, line width=1pt] coordinates{
    (10,25673)
    (30,85873)
    (60,182875)
    (100,318429)
    (300,1043034)
    (600,2196496)
    (1000,3796248)
    (1300,5025455)
    (2000,7959470)
    (2300,9238404)
    (3000,12260809)
    (4000,16651766)
    (5000,21109326)
    (6000,25619942)
    (7000,30174665)
    (8000,34767138)
    (10000,44047385)
    };
    \addplot[color=mycolor1, line width=1pt] coordinates{
    (10,34908)
    (30,113469)
    (60,237948)
    (100,410086)
    (300,1317255)
    (600,2744107)
    (1000,4707992)
    (1300,6210127)
    (2000,9780601)
    (2300,11332187)
    (3000,14990576)
    (4000,20289706)
    (5000,25655107)
    (6000,31073305)
    (7000,36535400)
    (8000,42035067)
    (10000,53129263)
    };
    \addplot[color=blue, line width=1pt] coordinates{
    (10,44048)
    (30,140824)
    (60,292588)
    (100,501070)
    (300,1589733)
    (600,3288522)
    (1000,5614730)
    (1300,7388488)
    (2000,11592496)
    (2300,13415514)
    (3000,17707107)
    (4000,23910551)
    (5000,30180031)
    (6000,36502126)
    (7000,42867968)
    (8000,49271257)
    (10000,62172384)
    };
    \addplot[color=red, line width=1pt] coordinates{
    (10,53130)
    (30,168028)
    (60,346948)
    (100,591616)
    (300,1861041)
    (600,3830759)
    (1000,6518017)
    (1300,8562477)
    (2000,13397935)
    (2300,15491516)
    (3000,20414317)
    (4000,27519292)
    (5000,34690130)
    (6000,41913447)
    (7000,49180401)
    (8000,56484706)
    (10000,71187634)
    };
    %\node at (axis cs:60,6700) {$p=0.1$};
    \end{loglogaxis}
\end{tikzpicture}


==> figures/tikzFig_constErrProb_v2.tex <==
\definecolor{mycolor1}{rgb}{0,0.65,0}
\definecolor{mycolor2}{rgb}{0.8, 0.4, 0}

%\pgfplotsset{scaled y ticks=true}

\begin{tikzpicture}
    \begin{loglogaxis}[
%         scaled y ticks={real:1000},
%         ytick scale label code/.code={$\cdot\, 10^{3}$},
        ylabel near ticks,
        ylabel style={rotate=-90},
        small,
        width=8.5cm,
%        title={$p=0.1$},
        xmin = 10,
        xmax = 10^4,
        ymin = 10^4,
        ymax = 10^8,
        xlabel=$N$,
        ylabel=$L$,
        grid=both,
        major grid style=gray,
        minor grid style=lightgray
%         grid=both
    ]

    \addplot[color=mycolor2, line width=1pt] coordinates{
    (10,34002)
    (30,113563)
    (60,241653)
    (100,420558)
    (300,1376234)
    (600,2896648)
    (1000,5004563)
    (1300,6623881)
    (2000,10488293)
    (2300,12172543)
    (3000,16152375)
    (4000,21933480)
    (5000,27801557)
    (6000,33738916)
    (7000,39733872)
    (8000,45778122)
    (10000,57991072)
    };
    \addplot[color=mycolor1, line width=1pt] coordinates{
    (10,46058)
    (30,149591)
    (60,313558)
    (100,540231)
    (300,1734291)
    (600,3611697)
    (1000,6195106)
    (1300,8170821)
    (2000,12866351)
    (2300,14906644)
    (3000,19716982)
    (4000,26684042)
    (5000,33737646)
    (6000,40860198)
    (7000,48040076)
    (8000,55269021)
    (10000,69850794)
    };
    \addplot[color=blue, line width=1pt] coordinates{
    (10,57992)
    (30,185311)
    (60,384906)
    (100,659041)
    (300,2090110)
    (600,4322640)
    (1000,7379211)
    (1300,9709646)
    (2000,15232526)
    (2300,17627293)
    (3000,23264556)
    (4000,31412597)
    (5000,39646881)
    (6000,47949878)
    (7000,56310008)
    (8000,64719042)
    (10000,81660591)
    };
    \addplot[color=red, line width=1pt] coordinates{
    (10,69851)
    (30,220836)
    (60,455896)
    (100,777286)
    (300,2444423)
    (600,5030776)
    (1000,8558869)
    (1300,11242833)
    (2000,17590376)
    (2300,20338492)
    (3000,26800105)
    (4000,36125536)
    (5000,45536985)
    (6000,55016973)
    (7000,64553950)
    (8000,74139710)
    (10000,93434406)
    };
    %\node at (axis cs:60,6700) {$p=0.1$};
    \end{loglogaxis}
\end{tikzpicture}


==> figures/tikz_FGofProduct.tex <==
\centering
\begin{tikzpicture}
[node distance=19mm,auto,>=latex',
  box/.style={draw, minimum size=0.6cm},
  short/.style={node distance=15mm}]

\node (X_n) {$X_{\ell,n}$};
\node[box,below =1.85cm of X_n] (mul_n) {$\times$} edge[<-] (X_n);
\node[box,below =1.5cm of mul_n] (exp_n) {$e^{t(.)}$} edge[<-] (mul_n);
\node[below =1cm of exp_n] (Y_{n+1}) {$Y_{\ell,n+1}$} edge[<-] (exp_n);
%
\node[right of=X_n] (X_{n+1}) {$X_{\ell,n+1}$};
\node[box,below =0.5cm of X_{n+1}] (eq_{n+1}) {$=$} edge[<-] (X_{n+1});
\node[box,below =0.75cm of eq_{n+1}] (mul_{n+1}) {$\times$} edge[<-] (eq_{n+1});
\node[box,below =1.5cm of mul_{n+1}] (exp_{n+1}) {$e^{t(.)}$} edge[<-] (mul_{n+1});
\node[below =1cm of exp_{n+1}] (Y_{n+2}) {$Y_{\ell,n+2}$} edge[<-] (exp_{n+1});
%
\node[inner sep=0pt,minimum size=0pt, left =0.75cm of eq_{n+1}] (con_1) {};
\draw (con_1) -- (eq_{n+1});
\node[inner sep=0pt,minimum size=0pt, left =0.75cm of mul_{n+1}] (con_2) {} edge[->] (mul_n);
\draw (con_1) -- (con_2);
%
\node[inner sep=0pt,minimum size=0pt, right =0.5cm of mul_{n+1}] (con_3) {} edge[->] (mul_{n+1});
\node[inner sep=0pt,minimum size=0pt, right =0.5cm of eq_{n+1}] (con_4) {};
\draw (con_3) -- (con_4);
\node[inner sep=0pt,minimum size=0pt, right =0.5cm of con_4] (con_5) {};
\draw (con_4) -- (con_5);
%
\node[right =1.25cm of con_5] (dots) {$\cdots$};
\node[inner sep=0pt,minimum size=0pt, right =1.25cm of dots] (con_6) {};
\node[box,right =0.5cm of con_6] (eq_{n-1}) {$=$};
\node[above =0.5cm of eq_{n-1}] (X_{n-2}) {$X_{\ell,n-2}$} edge[->] (eq_{n-1});
\node[box,below =0.75cm of eq_{n-1}] (mul_{n-1}) {$\times$} edge[<-] (eq_{n-1});
\node[box,below =1.5cm of mul_{n-1}] (exp_{n-1}) {$e^{t(.)}$} edge[<-] (mul_{n-1});
\node[below =1cm of exp_{n-1}] (Y_{n-1}) {$Y_{\ell,n-1}$} edge[<-] (exp_{n-1});
%
\node[inner sep=0pt,minimum size=0pt, left =0.5cm of mul_{n-1}] (con_7) {};
\draw (eq_{n-1}) -- (con_6);
\draw (con_6) -- (con_7);
\node[inner sep=0pt,minimum size=0pt, left =0.5cm of con_7] (con_8) {} edge[<-] (con_7);
%
%
%
\node[right =0.6cm of X_{n-2}] (aux) {};
\node[box,below =3.1cm of aux] (eq_n) {$=$} edge[->] (mul_{n-1});
\node[right =0.75cm of eq_n] (X_{n-1}) {$X_{\ell,n-1}$} edge[->] (eq_n);
%
\node[inner sep=0pt,minimum size=0pt, left =3.1cm of eq_n] (con_9) {};
\draw (eq_n) -- (con_9);
\node[left =0.1cm of con_9] (dots_1) {$\cdots$};
\node[box,left =1cm of dots_1] (eq_X) {$=$} edge[<-] (dots_1);
\draw[->] (eq_X) -- (mul_{n+1});
\node[inner sep=0pt,minimum size=0pt, left =1.5cm of eq_X] (con_10) {} edge[-] (eq_X);
\draw[->] (con_10) -- (mul_n);
%









\end{tikzpicture}


==> figures/tikz_FGofProduct_v2.tex <==
\centering
\begin{tikzpicture}
[node distance=19mm,auto,>=latex',
  box/.style={draw, minimum size=0.6cm},
  short/.style={node distance=14mm},
  dash/.style={draw=red,dashed, minimum size=0.5cm},
  fixi/.style={draw,fill=black, inner sep=0.06cm},
  scale=1,transform shape]

\node (X_n) {$X_{\ell,n}$};
\node[box,below =1.7cm of X_n] (plus_n) {$+$} edge[<-] (X_n);
\node[fixi,right =0.4cm of plus_n] (shift_n) {} edge[->] (plus_n);
\node[above] at (shift_n) {$-p$};
\node[box,below =0.6cm of plus_n] (mul_n) {$\times$} edge[<-] (plus_n);
\node[box,below =1.3cm of mul_n] (exp_n) {$e^{t(.)}$} edge[<-] (mul_n);
\node[below =0.6cm of exp_n] (Y_{n+1}) {$Y_{\ell,n+1}$} edge[<-] (exp_n);
%
\node[right =1.2cm of X_n] (X_{n+1}) {$X_{\ell,n+1}$};
\node[box,below =0.5cm of X_{n+1}] (eq_{n+1}) {$=$} edge[<-] (X_{n+1});
\node[box,below =0.6cm of eq_{n+1}] (plus_{n+1}) {$+$} edge[<-] (eq_{n+1});
\node[fixi,right =0.4cm of plus_{n+1}] (shift_{n+1}) {} edge[->] (plus_{n+1});
\node[above] at (shift_{n+1}) {$-p$};
\node[box,below =0.6cm of plus_{n+1}] (mul_{n+1}) {$\times$} edge[<-] (plus_{n+1});
\node[box,below =1.3cm of mul_{n+1}] (exp_{n+1}) {$e^{t(.)}$} edge[<-] (mul_{n+1});
\node[below =0.6cm of exp_{n+1}] (Y_{n+2}) {$Y_{\ell,n+2}$} edge[<-] (exp_{n+1});
%
\node[inner sep=0pt,minimum size=0pt, left =0.5cm of eq_{n+1}] (con_1) {};
\draw (con_1) -- (eq_{n+1});
\node[inner sep=0pt,minimum size=0pt, left =0.5cm of mul_{n+1}] (con_2) {} edge[->] (mul_n);
\draw (con_1) -- (con_2);
%
\node[inner sep=0pt,minimum size=0pt, right =1.1cm of mul_{n+1}] (con_3) {} edge[->] (mul_{n+1});
\node[inner sep=0pt,minimum size=0pt, right =1.1cm of eq_{n+1}] (con_4) {};
\draw (con_3) -- (con_4);
\node[inner sep=0pt,minimum size=0pt, right =0.5cm of con_4] (con_5) {};
\draw (con_4) -- (con_5);
%
\node[right =0.4cm of con_5] (dots) {$\cdots$};
\node[inner sep=0pt,minimum size=0pt, right =0.4cm of dots] (con_6) {};
\node[box,right =0.5cm of con_6] (eq_{n-1}) {$=$};
\node[above =0.5cm of eq_{n-1}] (X_{n-2}) {$X_{\ell,n-2}$} edge[->] (eq_{n-1});
\node[box,below =0.6cm of eq_{n-1}] (plus_{n-1}) {$+$} edge[<-] (eq_{n-1});
\node[fixi,right =0.4cm of plus_{n-1}] (shift_{n-1}) {} edge[->] (plus_{n-1});
\node[above] at (shift_{n-1}) {$-p$};
\node[box,below =0.6cm of plus_{n-1}] (mul_{n-1}) {$\times$} edge[<-] (plus_{n-1});
\node[box,below =1.3cm of mul_{n-1}] (exp_{n-1}) {$e^{t(.)}$} edge[<-] (mul_{n-1});
\node[below =0.6cm of exp_{n-1}] (Y_{n-1}) {$Y_{\ell,n-1}$} edge[<-] (exp_{n-1});
%
\node[inner sep=0pt,minimum size=0pt, left =0.5cm of mul_{n-1}] (con_7) {};
\draw (eq_{n-1}) -- (con_6);
\draw (con_6) -- (con_7);
\node[inner sep=0pt,minimum size=0pt, left =0.5cm of con_7] (con_8) {} edge[<-] (con_7);
%
%
%
\node[right =0.4cm of X_{n-2}] (aux) {};
\node[box,below =4cm of aux] (eq_n) {$=$} edge[->] (mul_{n-1});
\node[right =0.5cm of eq_n] (X_{n-1}) {$X_{\ell,n-1}$} edge[->] (eq_n);
%
\node[inner sep=0pt,minimum size=0pt, left =2cm of eq_n] (con_9) {};
\draw (eq_n) -- (con_9);
\node[left =0.1cm of con_9] (dots_1) {$\cdots$};
\node[inner sep=0pt,minimum size=0pt, left =0.1cm of dots_1] (con_11) {};
\node[box,left =0.7cm of con_11] (eq_X) {$=$} edge[<-] (con_11);
\draw[->] (eq_X) -- (mul_{n+1});
\node[inner sep=0pt,minimum size=0pt, left =1.5cm of eq_X] (con_10) {} edge[-] (eq_X);
\draw[->] (con_10) -- (mul_n);
%
%
%
\node[box,dashed,red,inner sep=3.5mm,fit=(X_n)(shift_n)(Y_{n+1})] (closedBox) {};
\node[inner sep=0pt,minimum size=0pt, above =1.9cm of con_1] (label) {$\color{red} \E[e^{tx_{\ell,n+1}x_{\ell,n-1}(X_{\ell,n}-p)}] \leq e^{t^2/8}$};
%
%
\end{tikzpicture}

